Indications for Large Rescattering in Rare B Decays

The sign of $A_{\rm CP}(K^-\pi^+) < 0$, the evidence for $\bar B^0 \to \pi^0\pi^0$, and the possibly sizable $A_{\pi\pi}$ and $S_{\pi\pi}$ in $\bar B^0 \to \pi^+\pi^-$ all suggest that final state rescattering may be needed in $\bar B\to PP$ decay, which is echoed by large color suppressed $\bar B^0\to D^0h^0$ modes. An SU(3) formalism of ${\bf 8}\otimes {\bf 8} \to {\bf 8}\otimes {\bf 8}$ rescattering in $PP$ final states leads to interesting predictions, in particular allowing for small $\bar B^0 \to K^-K^+$.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

